Dissecting Chain-of-Thought: Compositionality through In-Context Filtering and Learning

Chain-of-thought (CoT) is a method that enables language models to handle complex reasoning tasks by decomposing them into simpler steps. Despite its success, the underlying mechanics of CoT are not yet fully understood. In an attempt to shed light on this, our study investigates the impact of CoT on the ability of transformers to in-context learn a simple to study, yet general family of compositional functions: multi-layer perceptrons (MLPs). In this setting, we find that the success of CoT can be attributed to breaking down in-context learning of a compositional function into two distinct phases: focusing on and filtering data related to each step of the composition and in-context learning the single-step composition function. Through both experimental and theoretical evidence, we demonstrate how CoT significantly reduces the sample complexity of in-context learning (ICL) and facilitates the learning of complex functions that non-CoT methods struggle with. Furthermore, we illustrate how transformers can transition from vanilla in-context learning to mastering a compositional function with CoT by simply incorporating additional layers that perform the necessary data-filtering for CoT via the attention mechanism. In addition to these test-time benefits, we show CoT helps accelerate pretraining by learning shortcuts to represent complex functions and filtering plays an important role in this process. These findings collectively provide insights into the mechanics of CoT, inviting further investigation of its role in complex reasoning tasks.

==> fig_sec/fig_filter.tex <==
\begin{figure}[h]
% \vspace{-20pt}
\centering
\begin{tikzpicture}
    \node at (0,0){\includegraphics[scale=0.3]{rebuttal/figs/filter_v2.pdf}};


    \node at (-3.5,-.04) {{\scriptsize CoT Prompt}};
    \node at (3.7,1.3) {{\scriptsize Step-1 ICL}};
    \node at (3.7,.0) {{\scriptsize Step-2 ICL}};
    \node at (3.7,-1.3) {{\scriptsize Step-3 ICL}};
    
    \node at (-0.1,.3) {{\scriptsize Filtering}};
    \node at (2.,2.3) {{\scriptsize 1st sample}};
    \node at (3.6,2.3) {{\scriptsize 2nd sample}};
    \node at (5.35,2.3) {{\scriptsize Test sample}};
    \node at (5.6,-2.3) {{\scriptsize Prediction}};
    \node at (3.65,2.7) {{\small{ICL with filtered prompts}}};
    % \node at (4.2,2) {{}};
    
    % \node at (-5.05,0.5) {{\small $\x$}};
    % \node at (-4.7,0.5) {{\small $\s_1$}};
    % \node at (-4.35,0.5) {{\small $\s_2$}};
    % \node at (-4.,0.5) {{\small $\y$}};
    % \node at (-3.65,0.5) {{\small $\x$}};
    % \node at (-3.3,0.5) {{\small $\s_1$}};
    % \node at (-2.95,0.5) {{\small $\s_2$}};
    % \node at (-2.6,0.5) {{\small $\y$}};
    % \node at (-2.3,0.5) {{\small ...}};
    % \node at (-2.3,0.5) {{\small ...}};

    % \node at (-0.2,-0.9) {\textbf{\small $\EXP$}};
    % \node at (-1.4,-1.4) {{\tiny $\x_1$}};
    % \node at (-1.1,-1.39) {{\tiny $\tb^1_1$}};
    % \node at (-0.8,-1.39) {{\tiny $\tb^2_1$}};
    % \node at (-0.5,-1.4) {{\tiny $\y_1$}};
    % \node at (-0.2,-1.4) {{\tiny $\x_2$}};
    % \node at (0.1,-1.39) {{\tiny $\tb_2^1$}};
    % \node at (0.6,-1.4) {{\tiny\dots}};
    % \node at (1.1,-1.4) {{\tiny$\xtest$}};
    % \node at (1,-2.35) {{\tiny $\hat\y$}};


    % \node at (4,2.) {\textbf{\small $\COT$}};
    % \node at (2.7,1.5) {{\tiny $\x_1$}};
    % \node at (3,1.55) {{\tiny $\tb^1_1$}};
    % \node at (3.3,1.55) {{\tiny $\tb^2_1$}};
    % \node at (3.6,1.5) {{\tiny $\y_1$}};
    % \node at (3.9,1.5) {{\tiny $\x_2$}};
    % \node at (4.35,1.5) {{\tiny\dots}};
    % \node at (4.8,1.5) {{\tiny$\xtest$}};
    % \node at (4.8,0.55) {{\tiny $\hat\tb^1$}};

    % \node at (4.35,0.1) {{\tiny\dots}};
    % \node at (4.75,0.1) {{\tiny$\xtest$}};
    % \node at (5.15,0.15) {{\tiny$\hat\tb^1$}};
    % \node at (5.1,-0.9) {{\tiny$\hat\tb^2$}};

    % \node at (4.35,-1.35) {{\tiny\dots}};
    % \node at (4.75,-1.35) {{\tiny$\xtest$}};
    % \node at (5.15,-1.3) {{\tiny$\hat\tb^1$}};
    % \node at (5.5,-1.3) {{\tiny$\hat\tb^2$}};
    % \node at (5.4,-2.35) {{\tiny$\hat\y$}};

\end{tikzpicture}
\vspace{-5pt}
\caption{\textbf{An illustration of our theory: $\text{CoT}=\text{filtering}+\ICL$.} Here, (Yellow, Green, Orange, Blue) circles represent in-context sample ($\x,\s^1,\s^2,\y$). }\label{fig filter}
\vspace{-10pt}
\end{figure}

==> fig_sec/fig_filter_v2.tex <==
% \begin{figure}[!t]
% \hspace{-10pt}
% \begin{minipage}[b]{0.5\textwidth}
% \centering
%     \includegraphics[width=\columnwidth]{fig_sec/figs/CoT_intro.png}
% \caption{$\COT$ mechanics.\red{[TO DO]}
% }\label{fig:intro}
% \end{minipage}
% \begin{minipage}[b]{0.5\textwidth}
% \centering
% % \setlength{\arrayrulewidth}{0.5mm}
% % \setlength{\tabcolsep}{2pt}
% \renewcommand{\arraystretch}{1.2}
% {\small{
%     \begin{tabular}{|l|ccc|}
%         \hline
%         Methods & $\ICL$ & $\EXP$ & $\COT$ \\
%         \hline
%         Step-by-step prompt & \ding{55} & \ding{51} & \ding{51}\\
%         Step-by-step prediction & \ding{55} & \ding{55} & \ding{51} \\
%         \hline
%     \end{tabular}}}
%     \captionof{table}{Data structure of $\ICL$, $\EXP$ and $\COT$.}
%     \label{tab:intro}
% \end{minipage}
% \end{figure}
\begin{figure}[!t]
\vspace{-20pt}
\centering
\begin{tikzpicture}
    % \centering
    \node at (0,0){\includegraphics[width=0.9\columnwidth]{fig_sec/figs/filter_v5.pdf}};

    \node at (-4.3,-.5) {\small{CoT prompt}};
    \node at (-1.5,.6) {\small{Filtering}};
    \node at (0.6,1.6) {\small{Step $1$ ICL:}};
    \node at (0.6,0.15) {\small{Step $2$ ICL:}};
    \node at (0.6,-1.3) {\small{Step $3$ ICL:}};
    \node at (5.93,-2.2) {\small{Prediction}};

    \node at (-5.9,0.65) {{\tiny $\x_1$}};
    \node at (-5.57,0.7) {{\tiny $\tb^1_1$}};
    \node at (-5.23,0.7) {{\tiny $\tb^2_1$}};
    \node at (-4.9,.65) {{\tiny $\y_1$}};
    \node at (-4.6,0.65) {{\tiny $\x_2$}};
    \node at (-4.27,0.7) {{\tiny $\tb^1_2$}};
    \node at (-3.93,0.7) {{\tiny $\tb^2_2$}};
    \node at (-3.6,0.65) {{\tiny $\y_2$}};
    \node at (-3.1,0.65) {{\tiny \dots}};
    \node at (-2.6,.65) {{\tiny $\xtest$}};

    \node at (2.,2.1) {{\tiny $\x_1$}};
    \node at (2.33,2.15) {{\tiny $\tb^1_1$}};
    % \node at (2.67,2.15) {{\tiny $\tb^2_1$}};
    % \node at (3.,2.1) {{\tiny $\y_1$}};
    \node at (3.3,2.1) {{\tiny $\x_2$}};
    \node at (3.63,2.15) {{\tiny $\tb^1_2$}};
    % \node at (3.97,2.15) {{\tiny $\tb^2_2$}};
    % \node at (4.3,2.1) {{\tiny $\y_2$}};
    \node at (4.44,2.1) {{\tiny \dots}};
    \node at (5.25,2.1) {{\tiny $\xtest$}};
    \node at (5.28,1.15) {{\tiny $\hat\tb^1$}};

    % \node at (2.,0.65) {{\tiny $\x_1$}};
    \node at (2.33,0.7) {{\tiny $\tb^1_1$}};
    \node at (2.67,0.7) {{\tiny $\tb^2_1$}};
    % \node at (3.,.65) {{\tiny $\y_1$}};
    % \node at (3.3,0.65) {{\tiny $\x_2$}};
    \node at (3.63,0.7) {{\tiny $\tb^1_2$}};
    \node at (3.97,0.7) {{\tiny $\tb^2_2$}};
    % \node at (4.3,0.65) {{\tiny $\y_2$}};
    \node at (4.82,0.65) {{\tiny \dots}};
    % \node at (5.25,.65) {{\tiny $\xtest$}};
    \node at (5.67,.7) {{\tiny $\hat\tb^1$}};
    \node at (5.61,-.33) {{\tiny $\hat\tb^2$}};

    % \node at (2.,-.8) {{\tiny $\x_1$}};
    % \node at (2.33,-.75) {{\tiny $\tb^1_1$}};
    \node at (2.67,-.75) {{\tiny $\tb^2_1$}};
    \node at (3.,-.8) {{\tiny $\y_1$}};
    % \node at (3.3,-.8) {{\tiny $\x_2$}};
    % \node at (3.63,-.75) {{\tiny $\tb^1_2$}};
    \node at (3.97,-.75) {{\tiny $\tb^2_2$}};
    \node at (4.3,-.8) {{\tiny $\y_2$}};
    \node at (5.15,-.8) {{\tiny \dots}};
    % \node at (5.25,-.82) {{\tiny $\xtest$}};
    % \node at (5.67,-.77) {{\tiny $\hat\tb^1$}};
    \node at (6,-.77) {{\tiny $\hat\tb^2$}};
    \node at (5.93,-1.8) {{\tiny $\hat\y$}};

    % \node at (-0.2,-0.9) {\textbf{\small $\EXP$}};
    % \node at (-1.4,-1.4) {{\tiny $\x_1$}};
    % \node at (-1.1,-1.39) {{\tiny $\tb^1_1$}};
    % \node at (-0.8,-1.39) {{\tiny $\tb^2_1$}};
    % \node at (-0.5,-1.4) {{\tiny $\y_1$}};
    % \node at (-0.2,-1.4) {{\tiny $\x_2$}};
    % \node at (0.1,-1.39) {{\tiny $\tb_2^1$}};
    % \node at (0.6,-1.4) {{\tiny\dots}};
    % \node at (1.1,-1.4) {{\tiny$\xtest$}};
    % \node at (1,-2.35) {{\tiny $\hat\y$}};


    % \node at (4,2.) {\textbf{\small $\COT$}};
    % \node at (2.7,1.5) {{\tiny $\x_1$}};
    % \node at (3,1.55) {{\tiny $\tb^1_1$}};
    % \node at (3.3,1.55) {{\tiny $\tb^2_1$}};
    % \node at (3.6,1.5) {{\tiny $\y_1$}};
    % \node at (3.9,1.5) {{\tiny $\x_2$}};
    % \node at (4.35,1.5) {{\tiny\dots}};
    % \node at (4.8,1.5) {{\tiny$\xtest$}};
    % \node at (4.8,0.55) {{\tiny $\hat\tb^1$}};

    % \node at (4.35,0.1) {{\tiny\dots}};
    % \node at (4.75,0.1) {{\tiny$\xtest$}};
    % \node at (5.15,0.15) {{\tiny$\hat\tb^1$}};
    % \node at (5.1,-0.9) {{\tiny$\hat\tb^2$}};

    % \node at (4.35,-1.35) {{\tiny\dots}};
    % \node at (4.75,-1.35) {{\tiny$\xtest$}};
    % \node at (5.15,-1.3) {{\tiny$\hat\tb^1$}};
    % \node at (5.5,-1.3) {{\tiny$\hat\tb^2$}};
    % \node at (5.4,-2.35) {{\tiny$\hat\y$}};

    % \node at (-4.5,-1.7) {\includegraphics[height=.2\columnwidth]{fig_sec/figs/k=16.pdf}};
\end{tikzpicture}
% \vspace{-5pt}
\caption{\yl{Depiction of Theorem~\ref{thm:MLP} that formalizes $\text{CoT}$ as a $\text{Filtering}+\ICL$ procedure. In this illustration, we utilize in-context samples as depicted in Figure~\ref{fig:intro}, characterizing the CoT prompt by ($\x,\s^1,\s^2,\y$). We show a transformer $\TF$, composed of $\TFLR\circ\TFBE$. $\TFBE$ facilitates the implementation of filtering on the CoT prompt (refer to \eqref{cot pmt}, illustrated on the left side of the figure), subsequently generating vanilla ICL prompts (refer to \eqref{icl pmt}, illustrated on the right side of the figure). During each step of the ICL process, $\TFLR$ employs gradient descent techniques to address and solve sub-problems, exemplified by linear regression in the context of solving MLPs. }}\label{fig:filter}
\vspace{-10pt}
\end{figure}

==> fig_sec/fig_intro.tex <==
% \begin{figure}[!t]
% \hspace{-10pt}
% \begin{minipage}[b]{0.5\textwidth}
% \centering
%     \includegraphics[width=\columnwidth]{fig_sec/figs/CoT_intro.png}
% \caption{$\COT$ mechanics.\red{[TO DO]}
% }\label{fig:intro}
% \end{minipage}
% \begin{minipage}[b]{0.5\textwidth}
% \centering
% % \setlength{\arrayrulewidth}{0.5mm}
% % \setlength{\tabcolsep}{2pt}
% \renewcommand{\arraystretch}{1.2}
% {\small{
%     \begin{tabular}{|l|ccc|}
%         \hline
%         Methods & $\ICL$ & $\EXP$ & $\COT$ \\
%         \hline
%         Step-by-step prompt & \ding{55} & \ding{51} & \ding{51}\\
%         Step-by-step prediction & \ding{55} & \ding{55} & \ding{51} \\
%         \hline
%     \end{tabular}}}
%     \captionof{table}{Data structure of $\ICL$, $\EXP$ and $\COT$.}
%     \label{tab:intro}
% \end{minipage}
% \end{figure}
\begin{figure}[!t]
\vspace{-20pt}
\centering
\begin{tikzpicture}
    % \centering
    \node at (0.15,-0.15){\includegraphics[width=0.9\columnwidth]{fig_sec/figs/CoT_intro.pdf}};

    % \node at (-3.8,2.45) {\textbf{\small Target 3-layer MLPs}};
    \node at (-5.9,2) {{\tiny Input: $\x$}};
    \node at (-5.9,1.4) {{\tiny 1st hidden: $\tb^1$}};
    \node at (-5.9,0.75) {{\tiny 2nd hidden: $\tb^2$}};
    \node at (-5.9,0.1) {{\tiny Output: $\y$}};

    % \node at (-3.8,-0.5) {\textbf{\small Performance curves}};

    \node at (-0.2,2.) {\textbf{\small $\ICL$}};
    \node at (-0.9,1.5) {{\tiny $\x_1$}};
    \node at (-0.6,1.5) {{\tiny $\y_1$}};
    \node at (-0.3,1.5) {{\tiny $\x_2$}};
    \node at (0.,1.5) {{\tiny $\y_2$}};
    \node at (0.3,1.5) {{\tiny \dots}};
    \node at (0.6,1.5) {{\tiny $\xtest$}};
    \node at (0.55,0.55) {{\tiny $\hat\y$}};

    \node at (-0.2,-0.9) {\textbf{\small $\EXP$}};
    \node at (-1.4,-1.4) {{\tiny $\x_1$}};
    \node at (-1.1,-1.39) {{\tiny $\tb^1_1$}};
    \node at (-0.8,-1.39) {{\tiny $\tb^2_1$}};
    \node at (-0.5,-1.4) {{\tiny $\y_1$}};
    \node at (-0.2,-1.4) {{\tiny $\x_2$}};
    \node at (0.1,-1.39) {{\tiny $\tb_2^1$}};
    \node at (0.6,-1.4) {{\tiny\dots}};
    \node at (1.1,-1.4) {{\tiny$\xtest$}};
    \node at (1,-2.35) {{\tiny $\hat\y$}};


    \node at (4,2.) {\textbf{\small $\COT$}};
    \node at (2.7,1.5) {{\tiny $\x_1$}};
    \node at (3,1.55) {{\tiny $\tb^1_1$}};
    \node at (3.3,1.55) {{\tiny $\tb^2_1$}};
    \node at (3.6,1.5) {{\tiny $\y_1$}};
    \node at (3.9,1.5) {{\tiny $\x_2$}};
    \node at (4.35,1.5) {{\tiny\dots}};
    \node at (4.8,1.5) {{\tiny$\xtest$}};
    \node at (4.8,0.55) {{\tiny $\hat\tb^1$}};

    \node at (4.35,0.1) {{\tiny\dots}};
    \node at (4.75,0.1) {{\tiny$\xtest$}};
    \node at (5.15,0.15) {{\tiny$\hat\tb^1$}};
    \node at (5.1,-0.9) {{\tiny$\hat\tb^2$}};

    \node at (4.35,-1.35) {{\tiny\dots}};
    \node at (4.75,-1.35) {{\tiny$\xtest$}};
    \node at (5.15,-1.3) {{\tiny$\hat\tb^1$}};
    \node at (5.5,-1.3) {{\tiny$\hat\tb^2$}};
    \node at (5.4,-2.35) {{\tiny$\hat\y$}};

    \node at (-4.5,-1.7) {\includegraphics[height=.2\columnwidth]{fig_sec/figs/k=16.pdf}};
\end{tikzpicture}
% \vspace{-5pt}
\caption{An illustration of $\ICL$, $\EXP$ and $\COT$ methods, using a 3-layer MLP as an example (top left, where $\x$, $\y$, $\tb^1$, $\tb^2$ denote input, output and hidden features respectivaly). The $\ICL$ method utilizes in-context examples in the form of $(\x,\y)$ and makes predictions directly based on the provided $\xtest$. Both $\EXP$ and $\COT$ methods admit prompts with samples formed by $(\x,\tb^1,\tb^2,\y)$. However, $\COT$ uniquely makes recurrent predictions by re-inputting the intermediate output (as shown on the right). The performance of these methods is shown on the bottom left, with a more detailed discussion available in Section \ref{sec:exp}.}\label{fig:intro}
\vspace{-10pt}
\end{figure}

==> fig_sec/fig_intro_backup_.tex <==
\setlength{\arrayrulewidth}{.5pt}
\begin{equation}
% \arraycolsep=0pt
\def\arraystretch{1.5}
\begin{array}{cc|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
\cline{3-13}
&&\cellcolg\tikzmark{111}\x_1 & \tikzmark{112}\tb_1 &\tikzmark{113}\y_1 & \cellcolg\tikzmark{121}\x_2 & \tikzmark{122}\tb_2 &\tikzmark{123}\y_2 & \cellcolg\tikzmark{131}\x_3 & \tikzmark{132}\tb_3 &\tikzmark{133}\y_3 & \cdots & \cellcolg\tikzmark{141}\x_{\text{new}} \\
\cline{3-13}\\\\
\cline{3-14}
&&\x_1 & \cellcolr\tb_1 &\y_1 & \x_2 & \cellcolr\tb_2 &\y_2 & \x_3 & \cellcolr\tb_3 & \y_3 & \cdots & \x_{\text{new}} & \cellcolr\hat\tb\\
\cline{3-14}\\\\
\cline{3-15}
&&\x_1 & \tb_1 &\y_1 & \x_2 & \tb_2 &\y_2 & \x_3 & \tb_3 & \y_3 & \cdots & \x_{\text{new}} & \hat\tb & \hat\y\\
\cline{3-15}
\end{array}
\end{equation}


\begin{tikzpicture}[remember picture,overlay,rounded corners]
\draw[->] ([yshift=12pt, xshift=6pt]{pic cs:111}) [out=90,in=90,looseness=1.5] to node [midway, above]{$f$}([yshift=12pt, xshift=6pt]{pic cs:112}) ;
\draw[->] ([yshift=12pt, xshift=6pt]{pic cs:121}) [out=90,in=90,looseness=1.5] to node [midway, above]{$f$}([yshift=12pt, xshift=6pt]{pic cs:122}) ;
\draw[->] ([yshift=12pt, xshift=6pt]{pic cs:131}) [out=90,in=90,looseness=1.5] to node [midway, above]{$f$}([yshift=12pt, xshift=6pt]{pic cs:132}) ;
% \draw[<-] (com2)|- (com) coordinate (comm);
% \draw[<-] (com3)|- (comm);
% \draw[<-] (ceof)
%     |- +(0.5,0.6)% short up and long right% remember position for other arrow and other label
%     node[right]{EOF};
%      \draw[<-,color=teal] (mem)
%     -- +(-0.4,0)% short line to the left
%     |- +(+0.2,+0.8)% up one and long left% remember position for other arrow and other label
%     node[right]{Block of memory};
%      \draw[<-,color = violet] (scr)
%      -- +(-0.6,0) %short line to the left
%     |- +(+0,+1.4)% short up and left% remember position for other arrow and other label
%     node[right]{Scratchpad};
%     \draw[<-,color=olive] (point)
%      -- +(-0.5,0) %short line to the left
%     |- +(+0.8,+2.3)% short up and left% remember position for other arrow and other label
%     node[right]{Program Counter};
%     \draw[<-,color=gray] (ee)
%      -- +(-0.4,0) %short line to the left
%     % --(+0,-0.3)
%     |- +(0.1,-1.5)% short up and left% remember position for other arrow and other label
%     %coordinate (ee2)
%     node[right]{Encodings};
%      \draw[<-,color=gray] (ee1)
%     % -- +(-1,0)
%     |- +(0.1,-0.7)
%    % |- +(1,0.2)
%      node[right]{Indicator of the scratchpad};
%      %short line to the left
%  %   |- (ee2);
\end{tikzpicture}

==> fig_sec/graph.tex <==
\begin{tikzpicture}[node distance={1mm}, thick, main/.style = {draw, circle}, fill/.style = {red,draw,circle}] 
\node[main] (0) at (-1,1) {$\s_0$}; 
\node[fill] (1) at (0,0) {$\s_1$}; 
\node[main] (2) at (1.5,2) {$\s_2$}; 
\node[fill] (3) at (4,0) {$\s_3$}; 
\node[fill] (4) at (2,-1) {$\s_4$}; 
\node[fill] (5) at (3,2.5) {$\s_5$}; 
\node[fill] (6) at (6,0) {$\s_6$}; 
\node[fill] (7) at (5,2) {$\s_7$}; 
\node[main] (8) at (8,0) {$\s_8$}; 
\node[main] (9) at (7,-1) {$\s_9$}; 
\draw (0) -- (1);
\draw (0) -- (2); 
\draw (1) -- (2); 
% \draw (1) -- (3); 
% \draw (1) -- (4); 
\draw (2) -- (3); 
\draw (2) -- (5); 
\draw (2) -- (4); 
\draw (3) -- (7); 
\draw (3) -- (4); 
% \draw (3) -- (5); 
\draw (3) -- (6); 
\draw (3) -- (9); 
\draw (4) -- (9); 
\draw (5) -- (6); 
% \draw (5) -- (7); 
% \draw (6) -- (7); 
\draw (6) -- (8); 
\draw (6) -- (9); 
\draw (7) -- (8); 
\draw (8) -- (9); 
\draw[red,very thick, ->] (6) -- (7);
\draw[red,very thick, ->] (7) -- (5);
\draw[red,very thick, ->] (5) -- (3);
\draw[red,very thick, ->] (3) -- (1);
\draw[red,very thick, ->] (1) -- (4);
% \draw (1) -- (2); 
% \draw[->] (1) -- (3); 
% \draw (1) to [out=135,in=90,looseness=1.5] (5); 
% \draw (1) to [out=180,in=270,looseness=5] (1); 
% \draw (2) -- (4); 
% \draw (3) -- (4); 
% \draw (5) -- (4); 
% \draw[->] (5) to [out=315, in=315, looseness=2.5] (3); 
% \draw[->] (6) -- node[midway, above right, sloped, pos=1] {+1} (4); 
\end{tikzpicture} 
% \begin{tikzpicture}[node distance={15mm}, thick, main/.style = {draw, circle}] 
% \node[main] (1) {$\s_1$}; 
% \node[main] (2) [above right of=1] {$\s_2$}; 
% \node[main] (3) [below right of=1] {$\s_3$}; 
% \node[main] (4) [above right of=3] {$\s_4$}; 
% \node[main] (5) [above right of=4] {$\s_5$}; 
% \node[main] (6) [below right of=4] {$\s_6$}; 
% % \draw[->] (1) -- (2); 
% % \draw[->] (1) -- (3); 
% % \draw (1) to [out=135,in=90,looseness=1.5] (5); 
% % \draw (1) to [out=180,in=270,looseness=5] (1); 

% \draw (1) -- (2); 
% \draw (2) -- (4); 
% \draw (3) -- (4); 
% \draw (5) -- (4); 
% % \draw[->] (5) to [out=315, in=315, looseness=2.5] (3); 
% % \draw[->] (6) -- node[midway, above right, sloped, pos=1] {+1} (4); 
% \end{tikzpicture} 
